Directed Acyclic Graph Convolutional Networks

Directed acyclic graphs (DAGs) are central to science and engineering applications including causal inference, scheduling, and neural architecture search. In this work, we introduce the DAG Convolutional Network (DCN), a novel graph neural network (GNN) architecture designed specifically for convolutional learning from signals supported on DAGs. The DCN leverages causal graph filters to learn nodal representations that account for the partial ordering inherent to DAGs, a strong inductive bias does not present in conventional GNNs. Unlike prior art in machine learning over DAGs, DCN builds on formal convolutional operations that admit spectral-domain representations. We further propose the Parallel DCN (PDCN), a model that feeds input DAG signals to a parallel bank of causal graph-shift operators and processes these DAG-aware features using a shared multilayer perceptron. This way, PDCN decouples model complexity from graph size while maintaining satisfactory predictive performance. The architectures' permutation equivariance and expressive power properties are also established. Comprehensive numerical tests across several tasks, datasets, and experimental conditions demonstrate that (P)DCN compares favorably with state-of-the-art baselines in terms of accuracy, robustness, and computational efficiency. These results position (P)DCN as a viable framework for deep learning from DAG-structured data that is designed from first (graph) signal processing principles.

==> figs/graph_density.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/density/density_inf-random-med_acc.csv}\acctable
\pgfplotstableread{data/density/density_inf-random-prct75_acc.csv}\prcttop
\pgfplotstableread{data/density/density_inf-random-prct25_acc.csv}\prctbot

\pgfmathsetmacro{\opacity}{0.2}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(c) Edge probability},
    xmin=.1,
    xmax=.7,
    xtick = {.1, .3, ..., .7},
    ylabel={Accuracy},
    ymin = 0,
    ymax = 1.03,
    ytick = {0, .2, ..., 1},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    width=175,
    height=165,
    ]
    
    
    % Plot Confident interval of DCB
    \addplot [blue!90!black, name path = DCN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prctbot;
    \addplot [blue!90!black, name path = DCN-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prcttop;
    \addplot[blue!90!black, fill opacity=\opacity, forget plot] fill between[of=DCN-bot and DCN-top];
    \addplot[blue!80!black, mark=o, solid] table [x=xaxis, y=DCN] {\acctable};

    % Plot Confident interval of FB-GCNN-5
    \addplot [red!90!white, name path = GCNN-5-bot, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-5] \prctbot;
    \addplot [red!90!white, name path = GCNN-5-top, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-5] \prcttop;
    \addplot[red!90!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GCNN-5-bot and GCNN-5-top];
    \addplot[red, mark=+, solid] table [x=xaxis, y=FB-GCNN-5] {\acctable};

    % Plot Confident interval of GraphSAGE
    \addplot [green!70!black,name path = GraphSAGE-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prctbot;
    \addplot [green!70!black,name path = GraphSAGE-top, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prcttop;
    \addplot[green!70!black, fill opacity=\opacity, forget plot, forget plot] fill between[of=GraphSAGE-bot and GraphSAGE-top];
    \addplot[green!65!black, mark=x, solid] table [x=xaxis, y=GraphSAGE-A] {\acctable};

    % Plot Confident interval of DCB-20
    \addplot [blue!60!white, name path = DCN-20-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-20] \prctbot;
    \addplot [blue!60!white, name path = DCN-20-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-20] \prcttop;
    \addplot[blue!60!white, fill opacity=\opacity, forget plot] fill between[of=DCN-20-bot and DCN-20-top];
    \addplot[blue!70!white, mark=o, solid] table [x=xaxis, y=DCN-20] {\acctable};

    % Plot Confident interval of FB-GCNN-2
    \addplot [red!60!white, name path = GCNN-2-bot, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-2] \prctbot;
    \addplot [red!60!white, name path = GCNN-2-top, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-2] \prcttop;
    \addplot[red!60!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GCNN-2-bot and GCNN-2-top];
    \addplot[red!70!white, mark=+, dotted] table [x=xaxis, y=FB-GCNN-2] {\acctable};
    
    % Plot Confident interval of GIN
    \addplot [orange!80!black, name path = GIN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prctbot;
    \addplot [orange!80!black, name path = GIN-top, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prcttop;
    \addplot[orange!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GIN-bot and GIN-top];
    \addplot[orange, mark=Mercedes star, solid] table [x=xaxis, y=GIN-A] {\acctable};

    \legend{DCN, FB-GCNN-5, GraphSAGE, DCN-20, FB-GCNN-2, GIN}
\end{axis}
\end{tikzpicture}

==> figs/mult_src_id.tex <==
\begin{tikzpicture}[baseline,scale=1]

% --- Data tables ---
\pgfplotstableread[col sep=semicolon]{data/mult_src_id/exp_mult_src_sweep-med_rec.csv}\medtable
\pgfplotstableread[col sep=semicolon]{data/mult_src_id/exp_mult_src_sweep-prct25_rec.csv}\prctbot
\pgfplotstableread[col sep=semicolon]{data/mult_src_id/exp_mult_src_sweep-prct75_rec.csv}\prcttop

% Opacity settings for confidence bands
\pgfmathsetmacro{\opacity}{0.30}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={Number of source nodes},
    xmin=1, xmax=5,
    xtick={1,2,3,4,5},
    ylabel={Median Recall},
    ymin=0, ymax=1.03,
    ytick={0,.2,...,1},
    grid=both,
    grid style=densely dashed,
    % Legend placed outside on the right, vertically centered
    legend style={
        at={(1.02,0.5)},
        anchor=west,
    },
    legend columns=1,
    width=200,
    height=135,
]

% =========================
% DCN-T (proposed model)
% =========================
\addplot [blue!90!black, name path=DCNT-bot, opacity=\contourop, forget plot]
    table [x=xaxis, y=DCN-T] {\prctbot};
\addplot [blue!90!black, name path=DCNT-top, opacity=\contourop, forget plot]
    table [x=xaxis, y=DCN-T] {\prcttop};
\addplot [blue!90!black, fill opacity=\opacity, forget plot]
    fill between[of=DCNT-bot and DCNT-top];
\addplot [blue!80!black, mark=o, solid]
    table [x=xaxis, y=DCN-T] {\medtable};

% =========================
% DCN-30-T (reduced capacity variant)
% =========================
\addplot [blue!90!white, name path=DCN30T-bot, opacity=\contourop, forget plot]
    table [x=xaxis, y=DCN-30-T] {\prctbot};
\addplot [blue!90!white, name path=DCN30T-top, opacity=\contourop, forget plot]
    table [x=xaxis, y=DCN-30-T] {\prcttop};
\addplot [blue!90!white, fill opacity=\opacity, forget plot]
    fill between[of=DCN30T-bot and DCN30T-top];
\addplot [blue, mark=o, densely dotted]
    table [x=xaxis, y=DCN-30-T] {\medtable};

% =========================
% FB-GCNN-4 baseline
% =========================
\addplot [red!80!black, name path=FBGCNN4-bot, opacity=\contourop, forget plot]
    table [x=xaxis, y=FB-GCNN-4] {\prctbot};
\addplot [red!80!black, name path=FBGCNN4-top, opacity=\contourop, forget plot]
    table [x=xaxis, y=FB-GCNN-4] {\prcttop};
\addplot [red!80!white, fill opacity=\opacity, forget plot]
    fill between[of=FBGCNN4-bot and FBGCNN4-top];
\addplot [red, mark=+, solid]
    table [x=xaxis, y=FB-GCNN-4] {\medtable};

% =========================
% GraphSAGE-A baseline
% =========================
\addplot [green!70!black, name path=SAGE-bot, opacity=\contourop, forget plot]
    table [x=xaxis, y=GraphSAGE-A] {\prctbot};
\addplot [green!70!black, name path=SAGE-top, opacity=\contourop, forget plot]
    table [x=xaxis, y=GraphSAGE-A] {\prcttop};
\addplot [green!70!black, fill opacity=\opacity, forget plot]
    fill between[of=SAGE-bot and SAGE-top];
\addplot [green!65!black, mark=x, solid]
    table [x=xaxis, y=GraphSAGE-A] {\medtable};

% % =========
% % GNN-A
% % =========
% \addplot [black!55, name path=GNNA-bot, opacity=\contourop, forget plot]
%     table [x=xaxis, y=GNN-A] {\prctbot};
% \addplot [black!55, name path=GNNA-top, opacity=\contourop, forget plot]
%     table [x=xaxis, y=GNN-A] {\prcttop};
% \addplot [black!20, fill opacity=\opacity, forget plot]
%     fill between[of=GNNA-bot and GNNA-top];
% \addplot [black!70, mark=triangle*, dotted]
%     table [x=xaxis, y=GNN-A] {\medtable};

\legend{DCN-T, DCN-30-T, FB-GCNN-4, GraphSAGE-A}

\end{axis}
\end{tikzpicture}




==> figs/noise_inf.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/noise/noise_inf-constant-med_err.csv}\errtable
\pgfplotstableread{data/noise/noise_inf-constant-prct75_err.csv}\prcttop
\pgfplotstableread{data/noise/noise_inf-constant-prct25_err.csv}\prctbot

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{semilogyaxis}[
    xlabel={(a) Normalized noise power},
    xmin=0,
    xmax=0.5,
    xtick = {0, .1, ..., .51},
    ylabel={NMSE},
    ymin = .007,
    ymax = 1,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    width=175,
    height=165,
    ]

    % Plot Confident interval of DCB
    \addplot [blue!80!white, name path = DCN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prctbot;
    \addplot [blue!90!white, name path = DCN-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prcttop;
    \addplot[blue!90!white, fill opacity=\opacity, forget plot] fill between[of=DCN-bot and DCN-top];
    \addplot[blue, mark=o, solid] table [x=xaxis, y=DCN] {\errtable};

    % Plot Confident interval of Linear
    \addplot [violet!90!white,name path = Linear-bot, opacity=\contourop, forget plot] table [x=xaxis, y=Linear] \prctbot;
    \addplot [violet!90!white,name path = Linear-top, opacity=\contourop, forget plot] table [x=xaxis, y=Linear] \prcttop;
    \addplot[violet!90!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=Linear-bot and Linear-top];
    \addplot[violet, mark=triangle , solid] table [x=xaxis, y=Linear] {\errtable};
    
    % Plot Confident interval of FB-GCNN
    \addplot [red!80!black, name path = FB-GCNN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-4] \prctbot;
    \addplot [red!80!black, name path = FB-GCNN-top, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-4] \prcttop;
    \addplot[red!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=FB-GCNN-bot and FB-GCNN-top];
    \addplot[red, mark=+, solid] table [x=xaxis, y=FB-GCNN-4] {\errtable};

    % Plot Confident interval of GNN
    \addplot [gray!90!white,name path = GNN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GNN-A] \prctbot;
    \addplot [gray!90!white,name path = GNN-top, opacity=\contourop, forget plot] table [x=xaxis, y=GNN-A] \prcttop;
    \addplot[gray!90!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GNN-bot and GNN-top];
    \addplot[gray, mark=diamond , solid] table [x=xaxis, y=GNN-A] {\errtable};

    % Plot Confident interval of GraphSAGE
    \addplot [green!70!black,name path = GraphSAGE-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prctbot;
    \addplot [green!70!black,name path = GraphSAGE-top, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prcttop;
    \addplot[green!70!black, fill opacity=\opacity, forget plot, forget plot] fill between[of=GraphSAGE-bot and GraphSAGE-top];
    \addplot[green!65!black, mark=x, solid] table [x=xaxis, y=GraphSAGE-A] {\errtable};
    
    % Plot Confident interval of GIN
    \addplot [orange!80!black, name path = GIN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prctbot;
    \addplot [orange!80!black, name path = GIN-top, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prcttop;
    \addplot[orange!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GIN-bot and GIN-top];
    \addplot[orange, mark=Mercedes star, solid] table [x=xaxis, y=GIN-A] {\errtable};

    \legend{DCN, LS, FB-GCNN-4, GCN, GraphSAGE, GIN}
\end{semilogyaxis}
\end{tikzpicture}

==> figs/src_node.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/src_nodes/src_nodes_inf-random-med_acc.csv}\acctable
\pgfplotstableread{data/src_nodes/src_nodes_inf-random-prct75_acc.csv}\prcttop
\pgfplotstableread{data/src_nodes/src_nodes_inf-random-prct25_acc.csv}\prctbot

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(b) Proportion of unobserved nodes},
    xmin=10,
    xmax=90,
    xtick = {10, 30, ..., 90},
    xticklabels = {0.1, 0.3, 0.5, 0.7, 0.9},
    %xlabel={.2, .4, ..., .8}
    ylabel={Accuracy},
    ymin = 0,
    ymax = 1.03,
    ytick = {0, .2, ..., 1},
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    width=175,
    height=165,
    ]

    % Plot Confident interval of DCB
    \addplot [blue!90!black, name path = DCN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prctbot;
    \addplot [blue!90!black, name path = DCN-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN] \prcttop;
    \addplot[blue!90!black, fill opacity=\opacity, forget plot] fill between[of=DCN-bot and DCN-top];
    \addplot[blue!80!black, mark=o, solid] table [x=xaxis, y=DCN] {\acctable};
    
    % Plot Confident interval of DCB-30
    \addplot [blue!90!white,name path = DCN-30-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-30] \prctbot;
    \addplot [blue!90!white,name path = DCN-30-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-30] \prcttop;
    \addplot[blue!90!white, fill opacity=\opacity, forget plot] fill between[of=DCN-30-bot and DCN-30-top];
    \addplot[blue, mark=o, densely dotted] table [x=xaxis, y=DCN-30] {\acctable};

    % Plot Confident interval of DCB-20
    \addplot [blue!60!white, name path = DCN-20-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-20] \prctbot;
    \addplot [blue!60!white, name path = DCN-20-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-20] \prcttop;
    \addplot[blue!60!white, fill opacity=\opacity, forget plot] fill between[of=DCN-20-bot and DCN-20-top];
    \addplot[blue!70!white, mark=o, dotted] table [x=xaxis, y=DCN-20] {\acctable};

    % Plot Confident interval of DCB-10
    % \addplot [blue!40!white, name path = DCN-10-bot, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-10] \prctbot;
    % \addplot [blue!40!white, name path = DCN-10-top, opacity=\contourop, forget plot] table [x=xaxis, y=DCN-10] \prcttop;
    % \addplot[blue!40!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=DCN-10-bot and DCN-10-top];
    % \addplot[blue!50!white, mark=o, loosely dotted] table [x=xaxis, y=DCN-10] {\acctable};

    
    % % Plot Confident interval of FB-GCNN
    \addplot [red!80!black, name path = FB-GCNN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-3] \prctbot;
    \addplot [red!80!black, name path = FB-GCNN-top, opacity=\contourop, forget plot] table [x=xaxis, y=FB-GCNN-3] \prcttop;
    \addplot[red!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=FB-GCNN-bot and FB-GCNN-top];
    \addplot[red, mark=+, solid] table [x=xaxis, y=FB-GCNN-3] {\acctable};

    
    % Plot Confident interval of GraphSAGE
    \addplot [green!70!black,name path = GraphSAGE-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prctbot;
    \addplot [green!70!black,name path = GraphSAGE-top, opacity=\contourop, forget plot] table [x=xaxis, y=GraphSAGE-A] \prcttop;
    \addplot[green!70!black, fill opacity=\opacity, forget plot, forget plot] fill between[of=GraphSAGE-bot and GraphSAGE-top];
    \addplot[green!65!black, mark=x, solid] table [x=xaxis, y=GraphSAGE-A] {\acctable};


    
    % Plot Confident interval of GIN
    \addplot [orange!80!black, name path = GIN-bot, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prctbot;
    \addplot [orange!80!black, name path = GIN-top, opacity=\contourop, forget plot] table [x=xaxis, y=GIN-A] \prcttop;
    \addplot[orange!80!white, fill opacity=\opacity, forget plot, forget plot] fill between[of=GIN-bot and GIN-top];
    \addplot[orange, mark=Mercedes star, solid] table [x=xaxis, y=GIN-A] {\acctable};

    \legend{DCN, DCN-30, DCN-20, FB-GCNN-3, GraphSAGE, GIN}
    % \legend{DCN, DCN-30, DCN-20, DCN-10, GraphSAGE, FB-GCNN, GIN}
\end{axis}
\end{tikzpicture}
